Tree Learning: Optimal Algorithms and Sample Complexity

We study the problem of learning a hierarchical tree representation of data from labeled samples, taken from an arbitrary (and possibly adversarial) distribution. Consider a collection of data tuples labeled according to their hierarchical structure. The smallest number of such tuples required in order to be able to accurately label subsequent tuples is of interest for data collection in machine learning. We present optimal sample complexity bounds for this problem in several learning settings, including (agnostic) PAC learning and online learning. Our results are based on tight bounds of the Natarajan and Littlestone dimensions of the associated problem. The corresponding tree classifiers can be constructed efficiently in near-linear time.

==> pics/connected.tex <==
% \tikzsetnextfilename{connected}%
\begin{tikzpicture}[-,level/.style={sibling distance = 2cm/#1, level distance = 1.5cm}]
    \node[align=left] at (-5,-0.8) {{\color{ForestGreen}$\C abc$}\\
                                    {\color{red}$\C acd$}\\
                                    {\color{Purple}$\C adb$}};
    \draw[line width=12pt,my triangle,
            postaction={draw,white,line width=10pt,my triangle,shorten >=2pt,shorten <=1pt}](-3.7,-0.8) -- (-2.2,-0.8);
    % \draw[line width=0.5mm,-implies,double, double distance=1mm] (0,0) -- (1,0);
    % \draw[line width=1mm,-{Classical TikZ Rightarrow}] (0,0) -- (1,0);
    \node [circle, black, draw, fill=white] {a}
        child{ [ForestGreen, very thick] node [circle, black, draw, fill=white, thick] {b} }
        child{ [Red, very thick] node [circle, black, draw, fill=white, thick] {c} }
        child{ [Purple, very thick] node [circle, black, draw, fill=white, thick] {d} }
    ; 
\end{tikzpicture}


==> pics/constraint_sat_1.tex <==
\newcommand{\treeparams}{for tree={s sep=0.55cm,l-=1.5em,solid node}}
\bracketset{action character=@}

\begin{tikzext}
     % \tikzsetnextfilename{shattering}%
    \begin{forest}
        [ ,@\treeparams,
            [
              [ ,label={below:$a$} ]
              [ ,label={below:$b$} ]
            ]
            [ ,label={below:$c$}]
        ];
    \end{forest}
    \begin{forest}
        [ ,@\treeparams,
            [
              [ ,label={below:$b$} ]
              [ ,label={below:$d$} ]
            ]
            [ ,label={below:$e$}]
        ];
    \end{forest}
    \begin{tikzpicture}
        \centering
        % ================================================
        \draw[line width=10pt,my triangle,
            postaction={draw,white,line width=8pt,my triangle,shorten >=2pt,shorten <=1pt}](0,0) -- (1,0);
        \node at (0,-1) {};
        % ================================================
    \end{tikzpicture}
    %
    \begin{forest}
        [ ,@\treeparams,
          [
            [
              [ ,label={below:$a$} ]
              [ ,label={below:$d$} ]
            ]
            [ ,label={below:$b$}]
          ]
          [
              [ ,label={below:$c$} ]      
              [ ,label={below:$e$}]
          ]
        ];
    \end{forest}
\end{tikzext}


==> pics/constraint_sat_2.tex <==
\newcommand{\treeparams}{for tree={s sep=0.4cm,l-=1.5em,solid node}}
\bracketset{action character=@}

 % \tikzsetnextfilename{shattering}%
\begin{tikzext}
    \begin{forest}
        [ ,@\treeparams,
          [
            [
              [ ,label={below:$a$} ]
              [ ,label={below:$b$} ]
            ]
            [ ,label={below:$c$}]
          ]
          [ ,label={below:$d$}]
        ];
    \end{forest}
    \begin{forest}
        [ ,@\treeparams,
          [
            [ ,label={below:$a$} ]
            [ ,label={below:$b$} ]
          ]
          [
            [ ,label={below:$d$}]
            [ ,label={below:$e$}]
          ]
        ];
    \end{forest}
    \begin{tikzpicture}
        \centering
        % ================================================
        \draw[line width=10pt,my triangle,
            postaction={draw,white,line width=8pt,my triangle,shorten >=2pt,shorten <=1pt}](0,0) -- (1,0);
        \node at (0,-1.2) {};
        % ================================================
    \end{tikzpicture}
    %
    \begin{forest}
        [ ,@\treeparams,
          [
            [
              [ ,label={below:$a$} ]
              [ ,label={below:$b$} ]
            ]
            [ ,label={below:$c$}]
          ]
          [
              [ ,label={below:$d$} ]      
              [ ,label={below:$e$}]
          ]
        ];
    \end{forest}
\end{tikzext}

==> pics/ladder.tex <==
\tikzset{
  % Two node styles for game trees: solid and hollow
  solid node/.style={circle,draw,inner sep=1.2,fill=black},
}

\newcommand{\treeparams}{for tree={s sep=0.8cm,l-=1.5em,solid node}}
\bracketset{action character=@}

% \tikzsetnextfilename{ladder}%
\begin{tikzext}
    \begin{forest}
        [ ,@\treeparams,
          [ ,label={below:$x_1$}]
          [
            [ ,label={below:$x_2$}]
            [
              [ ,label={below:$\cdots$}]
              [
                [ ,label={below:$x_{l-1}$} ]
                [ ,label={below:$x_{l}$} ]
              ]
            ]
          ]
        ];
        % \node[below=8em,align=center,anchor=center] {$\C abc$ \\ $\C bcd$};
    \end{forest}
\end{tikzext}

==> pics/nonbinary_edge.tex <==
% \tikzsetnextfilename{nonbinary_edge}%
\begin{tikzext}
    \begin{tikzpicture}
        \node (a) at (0,0) {$a$};
        \node (b) at (0, -1) {$b$};
        \node (c) at (-0.86, -0.5) {$c$};
        % \node[rounded corners,inner sep=0pt,fit=(a) (b) (c)] (he) {};
    
        % \draw [rounded corners=10pt] ($(he.south)+(0,-0.5)$) -- ($(he.north west)+(-0.5,0)$) -- ($(he.north east)+(0.5,0)$)--cycle;
        % \draw [rounded corners=10pt] (a) -- (b) -- (c) --cycle;
        % \draw [rounded corners=10pt] (c) -- (a) -- (b) -- cycle;
        \draw [rounded corners=10pt] ($(c)+(-0.5,0)$) -- ($(a)+(0.3,0.5)$) -- ($(b)+(0.3,-0.5)$) --cycle;
    
        % \path[draw=blue, very thick, decorate, decoration=snake] (a) -- (b);
         \draw[decorate, decoration={snake, amplitude=0.5mm}] ($(b) + (0.1,0)$) arc(-90:90:2.15 and 0.5);
        % \filldraw[opacity=0.5,color=green,line cap=round, line join=round,line width=50pt] (a) -- (b) -- (c) -- (a);
    
        % ================================================
        \draw[line width=12pt,my triangle,
            postaction={draw,white,line width=10pt,my triangle,shorten >=2pt,shorten <=1pt}](3,-0.5) -- (5,-0.5);
        % ================================================
        
        \node (a2) at (6.5,0) {$a$};
        \node (b2) at (6.5, -1) {$b$};
        \node (c2) at (6.5 - 0.86, -0.5) {$c$};
        % \node[rounded corners,inner sep=0pt,fit=(a) (b) (c)] (he) {};
    
        % \draw [rounded corners=10pt] ($(he.south)+(0,-0.5)$) -- ($(he.north west)+(-0.5,0)$) -- ($(he.north east)+(0.5,0)$)--cycle;
        % \draw [rounded corners=10pt] (a) -- (b) -- (c) --cycle;
        % \draw [rounded corners=10pt] (c) -- (a) -- (b) -- cycle;
        % \draw [rounded corners=10pt] ($(c)+(-0.5,0)$) -- ($(a)+(0.3,0.5)$) -- ($(b)+(0.3,-0.5)$) --cycle;
    
        % \path[draw=blue, very thick, decorate, decoration=snake] (a) -- (b);
         \draw[decorate, decoration={snake, amplitude=0.5mm}] ($(b2) + (0.1,0)$) arc(-90:90:2.15 and 0.5);
         \draw (a2) -- (c2);
        % \filldraw[opacity=0.5,color=green,line cap=round, line join=round,line width=50pt] (a) -- (b) -- (c) -- (a);
    \end{tikzpicture}
\end{tikzext}


==> pics/shattering.tex <==
\
\newcommand{\treeparams}{for tree={s sep=0.6cm,l-=1.5em,solid node}}
\bracketset{action character=@}

\begin{tikzext}
     % \tikzsetnextfilename{shattering}%
    \begin{forest}
        [ ,@\treeparams,
          [
            [
              [ ,label={below:$a$} ]
              [ ,label={below:$b$} ]
            ]
            [ ,label={below:$c$}]
          ]
          [ ,label={below:$d$}]
        ];
        \node[below=8em,align=center,anchor=center] {$\C abc$ \\ $\C bcd$};
    \end{forest}
    \quad
    \begin{forest}
        [ ,@\treeparams,
          [
            [
              [ ,label={below:$b$} ]
              [ ,label={below:$c$} ]
            ]
            [ ,label={below:$a$}]
          ]
          [ ,label={below:$d$}]
        ];
        \node[below=8em,align=center,anchor=center] {$\C bca$ \\ $\C bcd$};
    \end{forest}
    \quad
    \begin{forest}
        [ ,@\treeparams,
          [
            [ ,label={below:$a$} ]
            [ ,label={below:$b$} ]
          ]
          [
            [ ,label={below:$c$}]
            [ ,label={below:$d$}]
          ]
        ];
        \node[below=8em,align=center,anchor=center] {$\C abc$ \\ $\C cdb$};
    \end{forest}
    \quad
    \begin{forest}
        [ ,@\treeparams,
          [
            [
              [ ,label={below:$c$} ]
              [ ,label={below:$d$} ]
            ]
            [ ,label={below:$b$}]
          ]
          [ ,label={below:$a$}]
        ];
        \node[below=8em,align=center,anchor=center] {$\C bca$ \\ $\C cdb$};
    \end{forest}
    % \begin{tikzpicture}[-,level/.style={sibling distance = 0.5cm, level distance = 0.5cm},
    %                     my node/.style={}]
    %     \node [my node] {}
    %         child{ node [my node] {}
    %             child{ node [my node] {}
    %                 child{ node [my node] {a} }
    %                 child{ node [my node] {b} }
    %             }
    %             child{ node [my node] {c} }
    %         }
    %         child{ node [my node] {d} }
    %     ; 
    % \end{tikzpicture}
\end{tikzext}


==> pics/tuple_lb.tex <==
\newcommand{\treeparams}{for tree={s sep=0.7cm, l-=1.5em, solid node, math content}}
\bracketset{action character=@}

%  % \tikzsetnextfilename{shattering}%
\begin{tikzext}
    \begin{forest}
        [ , @\treeparams,
          [
            [ 
              [ , label={below:$a$} ]
              [U_a, tria]
            ]
            [ 
              [ , label={below:$b$} ]
              [U_b, tria]
            ]
          ]
          [U_o, tria]
        ];
        \node[below=8em,align=center,anchor=center] {$T_i$};
    \end{forest}
    %
    \begin{forest}
        [ , @\treeparams,
          [
            [ 
              [ , label={below:$a$} ]
              [V_a, tria]
            ]
            [ 
              [ , label={below:$b$} ]
              [V_b, tria]
            ]
          ]
          [V_o, tria]
        ];
        \node[below=8em,align=center,anchor=center] {$\orient{t_{i+1}}$};
    \end{forest}
    %
    \begin{tikzpicture}
        \centering
        % ================================================
        \draw[line width=12pt,my triangle,
            postaction={draw,white,line width=10pt,my triangle,shorten >=2pt,shorten <=1pt}](0,0) -- (1.5,0);
        \node at (0,-2) {};
        % ================================================
    \end{tikzpicture}
    %
    \begin{forest}
        [ , @\treeparams,
          [
            [ 
              [ , label={below:$a$} ]
              [ , s sep=0.1cm
                [U_a, tria]
                [V_a, tria]
              ]
            ]
            [ 
              [ , label={below:$b$} ]
              [ , s sep=0.1cm
                [U_b, tria]
                [V_b, tria]
              ]
            ]
          ]
          [ , s sep=0.1cm
            [U_o, tria]
            [V_o, tria]
          ]
        ];
        \node[below=9em,align=center,anchor=center] {$T_{i+1}$};
    \end{forest}
\end{tikzext}


==> pics/tuple_tree.tex <==
\
\newcommand{\treeparams}{for tree={s sep=1cm, l-=1.5em, solid node, math content}}
\bracketset{action character=@}

 % \tikzsetnextfilename{shattering}%
\begin{tikzext}
    \begin{forest}
        [ , @\treeparams,
          [
            [ 
              [ , label={below:$a_1$} ]
              [T(S_2), tria]
            ]
            [ 
              [ , label={below:$a_2$} ]
              [T(S_1), tria]
            ]
          ]
          [T(S_o), tria]
        ];
    \end{forest}
\end{tikzext}


==> pics/type3_between.tex <==
\newcommand{\typeTreeEdgeLength}{1.2cm}
% \begin{tikzext}
% \tikzexternalenable
\begin{tikzpicture}[every node/.style={inner sep=1pt}]
    \node (o) at (0,0) {};

    \node (a1) at ({cos(30) * \typeTreeEdgeLength}, {sin(30) * \typeTreeEdgeLength}) {$a_1$};
    \node (b1) at ({cos(30) * 2 * \typeTreeEdgeLength}, {sin(30) * 2 * \typeTreeEdgeLength}) {$b_1$};
    \node (c3) at ({cos(30) * 3 * \typeTreeEdgeLength}, {sin(30) * 3 * \typeTreeEdgeLength}) {$c_3$};
    \draw[thick] (o) -- (a1);
    \draw[red, thick] (a1) -- (b1);
    \draw[thick] (b1) -- (c3);

    \node (a2) at ({cos(-90) * \typeTreeEdgeLength}, {sin(-90) * \typeTreeEdgeLength}) {$a_2$};
    \node (b2) at ({cos(-90) * 2 * \typeTreeEdgeLength}, {sin(-90) * 2 * \typeTreeEdgeLength}) {$b_2$};
    \node (c1) at ({cos(-90) * 3 * \typeTreeEdgeLength}, {sin(-90) * 3 * \typeTreeEdgeLength}) {$c_1$};
    \draw[thick] (o) -- (a2);
    \draw[red, thick] (a2) -- (b2);
    \draw[thick] (b2) -- (c1);
    
    \node (a3) at ({cos(150) * \typeTreeEdgeLength}, {sin(150) * \typeTreeEdgeLength}) {$a_3$};
    \node (b3) at ({cos(150) * 2 * \typeTreeEdgeLength}, {sin(150) * 2 * \typeTreeEdgeLength}) {$b_3$};
    \node (c2) at ({cos(150) * 3 * \typeTreeEdgeLength}, {sin(150) * 3 * \typeTreeEdgeLength}) {$c_2$};
    \draw[thick] (o) -- (a3);
    \draw[red, thick] (a3) -- (b3);
    \draw[thick] (b3) -- (c2);

    \draw[dashed, red, thin] (a1) -- (c1) -- (b1);
    \draw[dashed, red, thin] (a2) -- (c2) -- (b2);
    \draw[dashed, red, thin] (a3) -- (c3) -- (b3);
    
    % \draw [rounded corners=20pt] ($(a1) + (-0.3,0.3)$) - ($(b1) + (0.5,0.5)$) -- ($(c1) + (-0.3,-0.8)$) to [out=150,in=30] cycle;
\end{tikzpicture}
%
\begin{tikzpicture}
    \draw[line width=12pt,my triangle,
        postaction={draw,white,line width=10pt,my triangle,shorten >=2pt,shorten <=1pt}](0,0) -- (2,0);    
    \node at (0, -3) {};
\end{tikzpicture}
%
\begin{tikzpicture}[every node/.style={inner sep=0pt}]
    \node (o) at (0,0) {};

    \node (a1) at ({cos(30) * \typeTreeEdgeLength}, {sin(30) * \typeTreeEdgeLength}) {$a_1$};
    \node (b1) at ({cos(30) * 2 * \typeTreeEdgeLength}, {sin(30) * 2 * \typeTreeEdgeLength}) {$b_1$};
    \node (c3) at ({cos(30) * 3 * \typeTreeEdgeLength}, {sin(30) * 3 * \typeTreeEdgeLength}) {$c_3$};
    \draw[thick] (o) -- (a1);
    \draw[thick] (b1) -- (c3);

    \node (a2) at ({cos(-90) * \typeTreeEdgeLength}, {sin(-90) * \typeTreeEdgeLength}) {$a_2$};
    \node (b2) at ({cos(-90) * 2 * \typeTreeEdgeLength}, {sin(-90) * 2 * \typeTreeEdgeLength}) {$b_2$};
    \node (c1) at ({cos(-90) * 3 * \typeTreeEdgeLength}, {sin(-90) * 3 * \typeTreeEdgeLength}) {$c_1$};
    \draw[thick] (o) -- (a2);
    \draw[thick] (b2) -- (c1);
    
    \node (a3) at ({cos(150) * \typeTreeEdgeLength}, {sin(150) * \typeTreeEdgeLength}) {$a_3$};
    \node (b3) at ({cos(150) * 2 * \typeTreeEdgeLength}, {sin(150) * 2 * \typeTreeEdgeLength}) {$b_3$};
    \node (c2) at ({cos(150) * 3 * \typeTreeEdgeLength}, {sin(150) * 3 * \typeTreeEdgeLength}) {$c_2$};
    \draw[thick] (o) -- (a3);
    \draw[thick] (b3) -- (c2);

    \draw[green, thick] (a1) -- (c1);
    \draw[green, thick] (a2) -- (c2);
    \draw[green, thick] (a3) -- (c3);
    
    % \draw [rounded corners=20pt] ($(a1) + (-0.3,0.3)$) - ($(b1) + (0.5,0.5)$) -- ($(c1) + (-0.3,-0.8)$) to [out=150,in=30] cycle;
\end{tikzpicture}
% \end{tikzext}
% \tikzexternaldisable


==> pics/type3_no_between.tex <==
% \tikzsetnextfilename{type3_no_between}%
\begin{tikzext}
\begin{tikzpicture}[every node/.style={inner sep=2pt}]
    \node (a) at (0,0) {$a_{i^*}$};
    \node (b) at (-0.95, -0.5) {$b_{i^*}$};
    \node (c) at (0, -1) {$c_{i^*}$};

    % \draw [rounded corners=10pt] ($(a)+(0.3,0.5)$) -- ($(c)+(0.3,-0.5)$) -- ($(b)+(-0.5,0)$)--cycle;

    \draw[blue, decorate, decoration={snake, amplitude=0.5mm}] ($(c) + (0.2,0)$) arc(-90:90:2.15 and 0.5);

    \draw[red, thick] (a) -- (b);
    \draw[dashed, red, thin] (a) -- (c) -- (b);

% ================================================
    \draw[line width=12pt,my triangle,
        postaction={draw,white,line width=10pt,my triangle,shorten >=2pt,shorten <=1pt}](3,-0.5) -- (5,-0.5);
% ================================================
    
    \node (a2) at (6.8,0) {$a_{i^*}$};
    \node (b2) at (6.8 - 0.95, -0.5) {$b_{i^*}$};
    \node (c2) at (6.8, -1) {$c_{i^*}$};

    \draw [rounded corners=10pt] ($(a2)+(0.3,0.5)$) -- ($(c2)+(0.3,-0.5)$) -- ($(b2)+(-0.5,0)$) -- cycle;


     \draw[blue, decorate, decoration={snake, amplitude=0.5mm}] ($(c2) + (0.2,0)$) arc(-90:90:2.15 and 0.5);
     \draw[ForestGreen, thick] (a2) -- (c2) -- (b2) -- (a2);
\end{tikzpicture}
\end{tikzext}

